L4acados: Learning-based models for acados, applied to Gaussian process-based predictive control

Incorporating learning-based models, such as artificial neural networks or Gaussian processes, into model predictive control (MPC) strategies can significantly improve control performance and online adaptation capabilities for real-world applications. Still, enabling state-of-the-art implementations of learning-based models for MPC is complicated by the challenge of interfacing machine learning frameworks with real-time optimal control software. This work aims at filling this gap by incorporating external sensitivities in sequential quadratic programming solvers for nonlinear optimal control. To this end, we provide L4acados, a general framework for incorporating Python-based dynamics models in the real-time optimal control software acados. By computing external sensitivities via a user-defined Python module, L4acados enables the implementation of MPC controllers with learning-based residual models in acados, while supporting parallelization of sensitivity computations when preparing the quadratic subproblems. We demonstrate significant speed-ups and superior scaling properties of L4acados compared to available software using a neural-network-based control example. Last, we provide an efficient and modular real-time implementation of Gaussian process-based MPC using L4acados, which is applied to two hardware examples: autonomous miniature racing, as well as motion control of a full-scale autonomous vehicle for an ISO lane change maneuver.

==> svg-inkscape/l4acados_flowchart_no_overlap_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.09630098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37531824)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{l4acados_flowchart_no_overlap_svg-tex.pdf}}%
    \put(0.62375115,0.08998689){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Preparation\end{tabular}}}}%
    \put(0.62315442,0.13015986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pyth{AcadosOcpSolver}\end{tabular}}}}%
    \put(0.89774971,0.08606294){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pyth{AcadosOcp}~\eqref{eq:OCP_linear_model}\\(LTV dynamics)\end{tabular}}}}%
    \put(0.89526221,0.24757608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pyth{AcadosOcp}~\eqref{eq:OCP_GPMPC}\\(Nonlin. dynamics)\end{tabular}}}}%
    \put(0.62315441,0.30928889){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pyth{AcadosSimSolver}\end{tabular}}}}%
    \put(0.1714801,0.21709419){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pyth{ResidualModel}\end{tabular}}}}%
    \put(0.4363974,0.23536084){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{get}\end{tabular}}}}%
    \put(0.43271237,0.00904078){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{get} $\hat{x}_k, \hat{u}_k$\end{tabular}}}}%
    \put(0.43629219,0.28857628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{set} $\hat{x}_k, \hat{u}_k$\end{tabular}}}}%
    \put(0.28291666,0.3243639){\color[rgb]{0,0.34117647,0.80784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}provide\end{tabular}}}}%
    \put(0.84835971,0.15415953){\color[rgb]{0.8,0,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}process\end{tabular}}}}%
    \put(0.43458833,0.11271685){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\texttt{set}\end{tabular}}}}%
    \put(0.17212871,0.16491222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\$g, \frac{\partial g}{\partial x},\frac{\partial g}{\partial u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{l4acados_flowchart_no_overlap_svg-tex.pdf}}%
    \put(0.62469382,0.25922234){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compute\\$f, \frac{\partial f}{\partial x},\frac{\partial f}{\partial u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{l4acados_flowchart_no_overlap_svg-tex.pdf}}%
    \put(0.62375115,0.03039411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{l4acados_flowchart_no_overlap_svg-tex.pdf}}%
    \put(0.43186528,0.06862711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{A}_k, \hat{B}_k, \hat{c}_k$\end{tabular}}}}%
    \put(0.43629218,0.19143845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f, \frac{\partial f}{\partial x},\frac{\partial f}{\partial u}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

